Exact correct-decoding exponent of the wiretap channel decoder

The security level of the achievability scheme for Wyner's wiretap channel model is examined from the perspective of the probability of correct decoding, $P_c$, at the wiretap channel decoder. In particular, for finite-alphabet memoryless channels, the exact random coding exponent of $P_c$ is derived as a function of the total coding rate $R_1$ and the rate of each sub-code $R_2$. Two different representations are given for this function and its basic properties are provided. We also characterize the region of pairs of rates $(R_1,R_2)$ of full security in the sense of the random coding exponent of $P_c$, in other words, the region where the exponent of this achievability scheme is the same as that of blind guessing at the eavesdropper side. Finally, an analogous derivation of the correct-decoding exponent is outlined for the case of the Gaussian channel.

==> wtexp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{wtexp.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4652,3726)(289,-3110)
\put(4480,-2822){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_1$}%
}}}}
\put(424,496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2$}%
}}}}
\put(2514,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$E(R_1,R_2)>0$}%
}}}}
\put(2882,-2044){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{increasing}%
}}}}
\put(976,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$E(R_1,R_2)=0$}%
}}}}
\put(2101,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$I(X;Z)$}%
}}}}
\put(3976,-1636){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{concave decreasing}%
}}}}}
\put(2176,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$E(R_1,R_2)=0$}%
}}}}
\put(2026,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2=R_1$}%
}}}}
\end{picture}%

